Making Implicit Premises Explicit in Logical Understanding of Enthymemes

Real-world arguments in text and dialogues are normally enthymemes (i.e. some of their premises and/or claims are implicit). Natural language processing (NLP) methods for handling enthymemes can potentially identify enthymemes in text but they do not decode their underlying logic, whereas logic-based approaches for handling them assume a knowledgebase with sufficient formulae that can be used to decode them via abduction. There is therefore a lack of a systematic method for translating textual components of an enthymeme into a logical argument and generating the logical formulae required for their decoding, and thereby showing logical entailment. To address this, we propose a pipeline that integrates: (1) a large language model (LLM) to generate intermediate implicit premises based on the explicit premise and claim; (2) another LLM to translate the natural language into logical formulas; and (3) a neuro-symbolic reasoner based on a SAT solver to determine entailment. We evaluate our pipeline on two enthymeme datasets, demonstrating promising performance in selecting the correct implicit premise, as measured by precision, recall, F1-score, and accuracy.

==> accuracyfig.tex <==
%\begin{figure}[h]
  \centering
\pgfplotsset{
  accuracyplot/.style={
    width=0.8\linewidth,
    height=48mm,
    scale only axis,
    xlabel={Neuro-Matching Threshold ($\tau_m$)},
    ylabel={Accuracy},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\small},
    axis line style={line width=0.45pt},
    tick style={line width=0.45pt},
    every axis plot/.append style={line width=0.9pt, mark size=1.7pt},
    grid=major,
    ymin=0.45,
    ymax=0.75,
    xtick={0.5,0.6,0.7,0.8,0.9,1.0},
    ymajorgrids=true,
    major grid style={line width=0.15pt,draw=gray!35},
  }
}
  \begin{minipage}[t]{0.495\linewidth}
      \centering
      \begin{tikzpicture}
\begin{axis}[
    accuracyplot,
    title={ANLI},
]

% original Data - Accuracy, tau_c=80
\addplot[color=blue, mark=*, thick] coordinates {
    (0.5,0.510000) (0.55,0.516667) (0.6,0.486667) (0.65,0.493333) (0.7,0.503333) (0.75,0.500000) (0.8,0.500000) (0.85,0.500000) (0.9,0.500000) (0.95,0.500000) (1,0.500000)
};

% original Data - Accuracy, tau_c=90
\addplot[color=blue, mark=square*, thick] coordinates {
    (0.5,0.513333) (0.55,0.503333) (0.6,0.486667) (0.65,0.493333) (0.7,0.506667) (0.75,0.500000) (0.8,0.500000) (0.85,0.500000) (0.9,0.500000) (0.95,0.500000) (1,0.500000)
};

% original Data - Accuracy, tau_c=100
\addplot[color=blue, mark=triangle*, thick] coordinates {
    (0.5,0.513333) (0.55,0.506667) (0.6,0.500000) (0.65,0.503333) (0.7,0.506667) (0.75,0.496667) (0.8,0.500000) (0.85,0.500000) (0.9,0.500000) (0.95,0.500000) (1,0.500000)
};

% 1-step Data - Accuracy, tau_c=80
\addplot[color=orange, mark=*, thick] coordinates {
    (0.5,0.620000) (0.55,0.636667) (0.6,0.643333) (0.65,0.603333) (0.7,0.550000) (0.75,0.523333) (0.8,0.513333) (0.85,0.506667) (0.9,0.500000) (0.95,0.500000) (1,0.500000)
};

% 1-step Data - Accuracy, tau_c=90
\addplot[color=orange, mark=square*, thick] coordinates {
    (0.5,0.623333) (0.55,0.633333) (0.6,0.653333) (0.65,0.610000) (0.7,0.553333) (0.75,0.523333) (0.8,0.513333) (0.85,0.506667) (0.9,0.500000) (0.95,0.500000) (1,0.500000)
};

% 1-step Data - Accuracy, tau_c=100
\addplot[color=orange, mark=triangle*, thick] coordinates {
    (0.5,0.570000) (0.55,0.596667) (0.6,0.616667) (0.65,0.603333) (0.7,0.550000) (0.75,0.520000) (0.8,0.513333) (0.85,0.506667) (0.9,0.500000) (0.95,0.500000) (1,0.500000)
};

% 2-step Data - Accuracy, tau_c=80
\addplot[color=red, mark=*, thick] coordinates {
    (0.5,0.680000) (0.55,0.683333) (0.6,0.676667) (0.65,0.613333) (0.7,0.563333) (0.75,0.530000) (0.8,0.513333) (0.85,0.510000) (0.9,0.506667) (0.95,0.503333) (1,0.503333)
};

% 2-step Data - Accuracy, tau_c=90
\addplot[color=red, mark=square*, thick] coordinates {
    (0.5,0.670000) (0.55,0.676667) (0.6,0.670000) (0.65,0.613333) (0.7,0.556667) (0.75,0.526667) (0.8,0.513333) (0.85,0.510000) (0.9,0.506667) (0.95,0.503333) (1,0.503333)
};

% 2-step Data - Accuracy, tau_c=100
\addplot[color=red, mark=triangle*, thick] coordinates {
    (0.5,0.570000) (0.55,0.626667) (0.6,0.680000) (0.65,0.633333) (0.7,0.580000) (0.75,0.533333) (0.8,0.520000) (0.85,0.510000) (0.9,0.506667) (0.95,0.503333) (1,0.503333)
};

% 3-step Data - Accuracy, tau_c=80
\addplot[color=green, mark=*, thick] coordinates {
    (0.5,0.703333) (0.55,0.713333) (0.6,0.703333) (0.65,0.666667) (0.7,0.600000) (0.75,0.536667) (0.8,0.520000) (0.85,0.506667) (0.9,0.510000) (0.95,0.510000) (1,0.506667)
};

% 3-step Data - Accuracy, tau_c=90
\addplot[color=green, mark=square*, thick] coordinates {
    (0.5,0.696667) (0.55,0.713333) (0.6,0.700000) (0.65,0.660000) (0.7,0.603333) (0.75,0.540000) (0.8,0.520000) (0.85,0.506667) (0.9,0.510000) (0.95,0.510000) (1,0.506667)
};

% 3-step Data - Accuracy, tau_c=100
\addplot[color=green, mark=triangle*, thick] coordinates {
    (0.5,0.566667) (0.55,0.643333) (0.6,0.653333) (0.65,0.676667) (0.7,0.596667) (0.75,0.546667) (0.8,0.516667) (0.85,0.506667) (0.9,0.510000) (0.95,0.510000) (1,0.506667)
};

\end{axis}
\end{tikzpicture}
  \end{minipage}
  \hfill
  \begin{minipage}[t]{0.495\linewidth}
      \centering
      \begin{tikzpicture}
\begin{axis}[
    accuracyplot,
    title={ARCT},
]

% original Data - Accuracy, tau_c=80
\addplot[color=blue, mark=*, thick] coordinates {
    (0.5,0.527273) (0.55,0.516667) (0.6,0.510204) (0.65,0.506667) (0.7,0.513333) (0.75,0.513333) (0.8,0.500000) (0.85,0.500000) (0.9,0.500000) (0.95,0.500000) (1,0.500000)
};

% original Data - Accuracy, tau_c=90
\addplot[color=blue, mark=square*, thick] coordinates {
    (0.5,0.533058) (0.55,0.522901) (0.6,0.516667) (0.65,0.503333) (0.7,0.516667) (0.75,0.513333) (0.8,0.500000) (0.85,0.500000) (0.9,0.500000) (0.95,0.500000) (1,0.500000)
};

% original Data - Accuracy, tau_c=100
\addplot[color=blue, mark=triangle*, thick] coordinates {
    (0.5,0.496667) (0.55,0.496667) (0.6,0.506667) (0.65,0.503333) (0.7,0.503333) (0.75,0.496667) (0.8,0.500000) (0.85,0.500000) (0.9,0.500000) (0.95,0.500000) (1,0.500000)
};

% 1-step Data - Accuracy, tau_c=80
\addplot[color=orange, mark=*, thick] coordinates {
    (0.5,0.580000) (0.55,0.583333) (0.6,0.596667) (0.65,0.606667) (0.7,0.606667) (0.75,0.573333) (0.8,0.546667) (0.85,0.526667) (0.9,0.506667) (0.95,0.503333) (1,0.503333)
};

% 1-step Data - Accuracy, tau_c=90
\addplot[color=orange, mark=square*, thick] coordinates {
    (0.5,0.593333) (0.55,0.593333) (0.6,0.606667) (0.65,0.623333) (0.7,0.620000) (0.75,0.580000) (0.8,0.546667) (0.85,0.530000) (0.9,0.506667) (0.95,0.503333) (1,0.503333)
};

% 1-step Data - Accuracy, tau_c=100
\addplot[color=orange, mark=triangle*, thick] coordinates {
    (0.5,0.556667) (0.55,0.556667) (0.6,0.553333) (0.65,0.566667) (0.7,0.573333) (0.75,0.540000) (0.8,0.516667) (0.85,0.516667) (0.9,0.506667) (0.95,0.503333) (1,0.503333)
};

% 2-step Data - Accuracy, tau_c=80
\addplot[color=red, mark=*, thick] coordinates {
    (0.5,0.584821) (0.55,0.592437) (0.6,0.602740) (0.65,0.613333) (0.7,0.606667) (0.75,0.600000) (0.8,0.573333) (0.85,0.536667) (0.9,0.503333) (0.95,0.503333) (1,0.503333)
};

% 2-step Data - Accuracy, tau_c=90
\addplot[color=red, mark=square*, thick] coordinates {
    (0.5,0.599174) (0.55,0.604651) (0.6,0.620000) (0.65,0.623333) (0.7,0.613333) (0.75,0.600000) (0.8,0.573333) (0.85,0.536667) (0.9,0.503333) (0.95,0.503333) (1,0.503333)
};

% 2-step Data - Accuracy, tau_c=100
\addplot[color=red, mark=triangle*, thick] coordinates {
    (0.5,0.540000) (0.55,0.533333) (0.6,0.570000) (0.65,0.580000) (0.7,0.576667) (0.75,0.563333) (0.8,0.546667) (0.85,0.520000) (0.9,0.503333) (0.95,0.503333) (1,0.503333)
};

% 3-step Data - Accuracy, tau_c=80
\addplot[color=green, mark=*, thick] coordinates {
    (0.5,0.621622) (0.55,0.634454) (0.6,0.650000) (0.65,0.646667) (0.7,0.656667) (0.75,0.636667) (0.8,0.616667) (0.85,0.563333) (0.9,0.520000) (0.95,0.513333) (1,0.513333)
};

% 3-step Data - Accuracy, tau_c=90
\addplot[color=green, mark=square*, thick] coordinates {
    (0.5,0.632231) (0.55,0.643411) (0.6,0.660000) (0.65,0.656667) (0.7,0.653333) (0.75,0.633333) (0.8,0.613333) (0.85,0.563333) (0.9,0.520000) (0.95,0.513333) (1,0.513333)
};

% 3-step Data - Accuracy, tau_c=100
\addplot[color=green, mark=triangle*, thick] coordinates {
    (0.5,0.543333) (0.55,0.556667) (0.6,0.566667) (0.65,0.583333) (0.7,0.610000) (0.75,0.593333) (0.8,0.563333) (0.85,0.540000) (0.9,0.520000) (0.95,0.513333) (1,0.513333)
};

\end{axis}
\end{tikzpicture}
  \end{minipage}
  \par\vspace{0.8mm}
  {\scriptsize
  \begin{tabular}{@{}llll@{}}
  \textcolor{blue}{\rule{8mm}{0.9pt}} original &
  \textcolor{orange}{\rule{8mm}{0.9pt}} 1-step &
  \textcolor{red}{\rule{8mm}{0.9pt}} 2-step &
  \textcolor{green}{\rule{8mm}{0.9pt}} 3-step\\[-0.3mm]
  \(\bullet\) $\tau_c=80$ &
  \(\blacksquare\) $\tau_c=90$ &
  \(\blacktriangle\) $\tau_c=100$ &
  \end{tabular}}
  \caption{Overall accuracy for ANLI and ARCT by step type and thresholds. Original uses dataset premises; 1-, 2-, and 3-step use LLM-generated premises.}
  \label{anlifig}
%\end{figure}
% %\begin{figure}[h]
% \label{retwX}
%   \centering
%   \begin{minipage}[t]{\linewidth}  % 这里图片位置设置为[t]竖直优先
%   % {0.5\linewidth} 图片是页面高度的0.5倍
%       \centering
%       \label{fig:subfig5}
%       \begin{tikzpicture}[scale=0.9]
% \begin{axis}[
%     width=\columnwidth,
%     height=0.3\textheight,
%     xlabel={Neuro-Matching Threshold ($\tau_m$)},
%     ylabel={Accuracy},
%     title={Performance with the ANLI dataset},
%     grid=major,
%     legend style={at={(0.5,-0.25)}, anchor=north, legend columns=3},
%     ymin=0.45,
%     ymax=0.75,
%     xtick={0.5,0.55,0.6,0.65,0.7,0.75,0.8},
%     ymajorgrids=true,
%     major grid style={line width=0.1pt,draw=gray!30},
% ]

% % 1-step Data - Accuracy
% \addplot[color=blue, mark=*, thick] coordinates {
%     (0.5,0.505000) (0.55,0.517500) (0.6,0.505000) (0.65,0.492500) (0.7,0.505000) (0.75,0.500000) (0.8,0.500000)};


% \addplot[color=blue, mark=square*, thick] coordinates {
%     (0.5,0.515000) (0.55,0.507500) (0.6,0.497500) (0.65,0.490000) (0.7,0.507500) (0.75,0.500000) (0.8,0.500000)};


% \addplot[color=blue, mark=triangle*, thick] coordinates {
%     (0.5,0.519231) (0.55,0.500000) (0.6,0.487500) (0.65,0.510000) (0.7,0.505000) (0.75,0.500000) (0.8,0.500000)};

% \addplot[color=orange, mark=*, thick] coordinates {
% (0.5,0.635000) (0.55,0.647500) (0.6,0.640000) (0.65,0.605000) (0.7,0.547500) (0.75,0.520000) (0.8,0.510000)};

% \addplot[color=orange, mark=square*, thick] coordinates {
% (0.5,0.645000) (0.55,0.642500) (0.6,0.642500) (0.65,0.605000) (0.7,0.550000) (0.75,0.520000) (0.8,0.510000)};

% \addplot[color=orange, mark=triangle*, thick] coordinates {
% (0.5,0.566225) (0.55,0.595000) (0.6,0.615000) (0.65,0.590000) (0.7,0.547500) (0.75,0.522500) (0.8,0.510000)};

% % 2-step Data - Accuracy
% \addplot[color=red, mark=*, thick] coordinates {
%     (0.5,0.667500) (0.55,0.675000) (0.6,0.675000) (0.65,0.617500) (0.7,0.555000) (0.75,0.522500) (0.8,0.510000)};


% \addplot[color=red, mark=square*, thick] coordinates {
%     (0.5,0.672500) (0.55,0.672500) (0.6,0.670000) (0.65,0.600000) (0.7,0.550000) (0.75,0.520000) (0.8,0.510000)};


% \addplot[color=red, mark=triangle*, thick] coordinates {
%     (0.5,0.576923) (0.55,0.627500) (0.6,0.662500) (0.65,0.630000) (0.7,0.567500) (0.75,0.527500) (0.8,0.515000)};


% % 3-step Data - Accuracy
% \addplot[color=green, mark=*, thick] coordinates {
%     (0.5,0.687500) (0.55,0.715000) (0.6,0.702500) (0.65,0.667500) (0.7,0.595000) (0.75,0.545000) (0.8,0.522500)};


% \addplot[color=green, mark=square*, thick] coordinates {
%     (0.5,0.692500) (0.55,0.712500) (0.6,0.700000) (0.65,0.665000) (0.7,0.602500) (0.75,0.547500) (0.8,0.522500)};


% \addplot[color=green, mark=triangle*, thick] coordinates {
%     (0.5,0.568750) (0.55,0.642500) (0.6,0.655000) (0.65,0.667500) (0.7,0.592500) (0.75,0.535000) (0.8,0.517500)};

% \end{axis}
% \end{tikzpicture}
%   \end{minipage}
%     \begin{minipage}[t]{\linewidth}  % 这里图片位置设置为[t]竖直优先
%   % {0.5\linewidth} 图片是页面高度的0.5倍
%       \centering
%       \label{fig:subfig5a}
%       \begin{tikzpicture}[scale=0.9]
% \begin{axis}[
%     width=\columnwidth,
%     height=0.3\textheight,
%     xlabel={Neuro-Matching Threshold ($\tau_m$)},
%     ylabel={Accuracy},
%     title={Performance with the ARCT dataset},
%     grid=major,
%     legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2},
%     ymin=0.45,
%     ymax=0.75,
%     xtick={0.5,0.55,0.6,0.65,0.7,0.75,0.8},
%     ymajorgrids=true,
%     major grid style={line width=0.1pt,draw=gray!30},
% ]

% % New 1-step Data - Accuracy (from provided data)
% \addplot[color=blue, mark=*, thick] coordinates {
%     (0.5,0.517964) (0.55,0.511173) (0.6,0.517500) (0.65,0.520000) (0.7,0.525000) (0.75,0.507500) (0.8,0.497500)};
% \addlegendentry{original ($\tau_c=80$)}

% \addplot[color=blue, mark=square*, thick] coordinates {
%     (0.5,0.516304) (0.55,0.510204) (0.6,0.512500) (0.65,0.520000) (0.7,0.520000) (0.75,0.507500) (0.8,0.497500)};
% \addlegendentry{original ($\tau_c=90$)}

% \addplot[color=blue, mark=triangle*, thick] coordinates {
%     (0.5,0.492500) (0.55,0.500000) (0.6,0.495000) (0.65,0.505000) (0.7,0.515000) (0.75,0.500000) (0.8,0.500000)};
%     \addlegendentry{original ($\tau_c=100$)}
% \addplot[color=orange, mark=*, thick] coordinates {
% (0.5,0.587349) (0.55,0.588068) (0.6,0.592500) (0.65,0.600000) (0.7,0.605000) (0.75,0.560000) (0.8,0.540000)};
% \addlegendentry{1-step ($\tau_c=80$)}
% \addplot[color=orange, mark=square*, thick] coordinates {
% (0.5,0.590426) (0.55,0.590909) (0.6,0.600000) (0.65,0.605000) (0.7,0.602500) (0.75,0.560000) (0.8,0.542500)};
% \addlegendentry{1-step ($\tau_c=90$)}
% \addplot[color=orange, mark=triangle*, thick] coordinates {
% (0.5,0.532500) (0.55,0.542500) (0.6,0.545000) (0.65,0.562500) (0.7,0.567500) (0.75,0.540000) (0.8,0.520000)};
% \addlegendentry{1-step ($\tau_c=100$)}
% % Original Step 1 as 2-step - Accuracy
% \addplot[color=red, mark=*, thick] coordinates {
%     (0.5,0.595) (0.55,0.599) (0.6,0.613) (0.65,0.623) (0.7,0.628) (0.75,0.600) (0.8,0.565)};
% \addlegendentry{2-step ($\tau_c=80$)}

% \addplot[color=red, mark=square*, thick] coordinates {
%     (0.5,0.610) (0.55,0.613) (0.6,0.630) (0.65,0.628) (0.7,0.625) (0.75,0.600) (0.8,0.568)};
% \addlegendentry{2-step ($\tau_c=90$)}

% \addplot[color=red, mark=triangle*, thick] coordinates {
%     (0.5,0.528) (0.55,0.530) (0.6,0.555) (0.65,0.563) (0.7,0.573) (0.75,0.563) (0.8,0.538)};
% \addlegendentry{2-step ($\tau_c=100$)}

% % Original Step 2 as 3-step - Accuracy
% \addplot[color=green, mark=*, thick] coordinates {
%     (0.5,0.636) (0.55,0.646) (0.6,0.670) (0.65,0.673) (0.7,0.675) (0.75,0.655) (0.8,0.633)};
% \addlegendentry{3-step ($\tau_c=80$)}

% \addplot[color=green, mark=square*, thick] coordinates {
%     (0.5,0.640) (0.55,0.649) (0.6,0.673) (0.65,0.683) (0.7,0.678) (0.75,0.660) (0.8,0.628)};
% \addlegendentry{3-step ($\tau_c=90$)}

% \addplot[color=green, mark=triangle*, thick] coordinates {
%     (0.5,0.545) (0.55,0.555) (0.6,0.575) (0.65,0.600) (0.7,0.610) (0.75,0.608) (0.8,0.575)};
% \addlegendentry{3-step ($\tau_c=100$)}

% \end{axis}
% \end{tikzpicture}
%   \end{minipage}
%   \caption{Overall accuracy (entailment and non-entailment) for different options for the implicit premises for the ANLI and ARCT datasets. Original means that the helpful/unhelpful intermediate premises given in the dataset, One- (resp. Two- and Three-) step means using the response from prompting the LLM for one (resp. two and three) steps of helpful/unhelpful intermediate premises.}
%   \label{anlifig}
% %\end{figure}

